An M/M/c queue with queueing-time dependent service rates

Recent studies indicate that in many situations service times are affected by the experienced queueing delay of the particular customer. This effect has been detected in different areas, such as health care, call centers and telecommunication networks. In this paper we present a methodology to analyze a model having this property. The specific model is an M/M/c queue in which any customer may be tagged at her arrival time if her queueing time will be above a certain fixed threshold. All tagged customers are then served at a given rate that may differ from the rate used for the non-tagged customers. We show how it is possible to model the virtual queueing time of this queueing system by a specific Markov chain. Then, solving the corresponding balance equations, we give a recursive solution to compute the stationary distribution, which involves a mixture of exponential terms. Using numerical experiments, we demonstrate that the differences in service rates can have a crucial impact on queueing time performance.

==> diagram.tex <==
\begin{tikzpicture}[
    scale=1.75,
    every label/.append style = {font = \scriptsize},
    every node/.append style = {font = \scriptsize},
    dot/.style = {minimum size = .1cm, inner sep = +0pt,
        shape = circle, draw = black, fill = black,
        label = {below: \({#1}\)}},
    larrow/.style = {->, shorten >= 2pt, shorten <= 2pt, transform canvas={yshift=-2pt}},
    rarrow/.style = {->, shorten >= 2pt, shorten <= 2pt, transform canvas={yshift=+2pt}},
    darrow/.style = {->, shorten >= 2pt, shorten <= 12pt},
    jump/.style = {draw=black, fill=white, inner sep=1pt,minimum size=5pt},
  ]
  
\ifx\c\undefined 
    \def\c{4}
\fi
  
%% 
\pgfmathparse{\c - 1}\let\n\pgfmathresult
\def\w{6}
\def\k{2}

% draw nodes
\let\xlim\n
\foreach \x in {0,...,\xlim} {
  \pgfmathparse{\n - \x}\let\ylim\pgfmathresult
  \foreach \y in {0,...,\ylim} {
    \path (\x,\y) node[dot = {\x,\y}] (\x,\y) {};
  }
}

% draw lambda arrows
\pgfmathparse{\n - 1}\let\xlim\pgfmathresult
\foreach \x in {0,...,\xlim} {
  \pgfmathparse{\n - \x - 1}\let\ylim\pgfmathresult
  \foreach \y in {0,...,\ylim} {
    \path[larrow] (\x,\y) edge node[below=-2pt] {$\lambda$} ($ (\x,\y) + (1,0) $);
  }
}

% draw \mu_1 arrows
\let\xlim\n
\foreach \x in {1,...,\xlim} {
  \pgfmathparse{\n - \x}\let\ylim\pgfmathresult
  \foreach \y in {0,...,\ylim} {
    \if\x1\def\s{$\mu_1$}\else\def\s{$\x\mu_1$}\fi
    \path[rarrow] (\x,\y) edge node[above=-3pt] {\s} ($ (\x,\y) - (1,0) $);
  }
}

% draw \mu_2 arrows
\pgfmathparse{\n - 1}\let\xlim\pgfmathresult
\foreach \x in {0,...,\xlim} {
  \pgfmathparse{\n - \x}\let\ylim\pgfmathresult
  \foreach \y in {1,...,\ylim} {
    \if\y1\def\s{$\mu_2$}\else\def\s{$\y\mu_2$}\fi
    \path[darrow] (\x,\y) edge node[right=-3pt] {\s} ($ (\x,\y) - (0,1) $);
  }
}

% draw w axes
\let\xlim\n
\foreach \x in {0,...,\xlim} {
  \pgfmathparse{\n - \x}\let\y\pgfmathresult
  \pgfmathparse{\w - 2}\let\dlim\pgfmathresult
  \draw[<-, shorten <= 2pt] (\x,\y) -- +(1,0);
  \foreach \d in {1,...,\dlim} {
    \draw[<-] ($(\x,\y)+(\d,0)$) -- +(1,0);
  }
  \draw[latex->] ($(\x,\y)+(\w,0)$) node [below right] {($w$,\x,\pgfmathprintnumber\y)} -- +(-1,0);
}

% draw k separation
\draw[dashed] ($(0,\n) +(\k,0) +(-0.1,0.1)$) -- ($(\n,0) +(\k,0) +(0.1,-0.1)$) node [below right, font = \small] {$k$};

% legend
\draw[->] (0.2,-0.6) to[bend left] node[circle, draw=black, fill=white, inner sep=1pt, minimum size=5pt] {$i$} +(1,0) 
  node[right, font=\small] {$\lambda(i+1) \mu_1 \exp(-\Delta(i+1,c-1-i) x) \mathrm{d}x$ {\color{black} -- next exit of type $1$}};
\draw[->] (0.2,-0.9) to[bend left] node[draw=black, fill=white, inner sep=1pt, minimum size=5pt] {$i$} +(1,0) 
  node[right, font=\small] {$\lambda(c-1-i) \mu_2 \exp(-\Delta(i+1,c-1-i) x) \mathrm{d}x$ {\color{black} -- next exit of type $2$}};

% jumps before k or after k from (i,c-1-i)
\foreach \x in {0,...,\n} {
  \pgfmathparse{\n - \x}\let\y\pgfmathresult
  \pgfmathrnd\pgfmathroundto{\pgfmathresult}\let\s\pgfmathresult
  \pgfmathparse{greater(\s,0.5) * \k * 3/4 + greater(0.5,\s) * \w * 4 / 5}\let\dx\pgfmathresult
  \draw[->] (\x,\y) edge[bend left] node[circle,jump] {$\x$} +(\dx,0);
  \if\x\n\else
  \pgfmathparse{\dx + 1}\let\dx\pgfmathresult
  \draw[->] (\x,\y) edge[bend left] node[jump] {$\x$} +(\dx,-1);
  \fi
}

% jumps before k or after k from [0,k)
\foreach \x in {0,...,\n} {
  \pgfmathrnd\let\s\pgfmathresult
  \pgfmathparse{\x + \k * (1 + 6 * \s) / 8}\let\xs\pgfmathresult
  \pgfmathrnd\let\r\pgfmathresult
  \pgfmathparse{(\w - \k * (1 + 6 * \s) / 8) * (1 + 6 * \r) / 8}\let\dx\pgfmathresult
  \pgfmathparse{\n - \x}\let\y\pgfmathresult
  \draw[->] (\xs,\y) edge[bend left] node[circle,jump] {$\x$} +(\dx,0);
  \if\x\n\else
  \pgfmathparse{\dx + 1}\let\dx\pgfmathresult
  \draw[->] (\xs,\y) edge[bend left] node[jump] {$\x$} +(\dx,-1);
  \fi
}

% jumps before k or after k from [k,\infty)
\foreach \x in {0,...,\n} {
  \pgfmathrnd\let\s\pgfmathresult
  \pgfmathparse{\x + \k + (\w - \k) * (1 + 3 * \s) / 8}\let\xs\pgfmathresult
  \pgfmathrnd\let\r\pgfmathresult
  \pgfmathparse{(\w - \k - (\w - \k) * (1 + 3 * \s) / 8) * (3 + 4 * \r) / 8}\let\dx\pgfmathresult
  \pgfmathparse{\n - \x}\let\y\pgfmathresult
  \draw[->] (\xs,\y) edge[bend left] node[jump] {$\x$} +(\dx,0);
  \if\x0\else
  \pgfmathparse{\dx - 1}\let\dx\pgfmathresult
  \draw[->] (\xs,\y) edge[bend left] node[circle,jump] {$\x$} +(\dx,1);
  \fi
}

\end{tikzpicture}

